On the error in the two-term Weyl formula for the Dirichlet Laplacian

We study the optimality of the remainder term in the two-term Weyl law for the Dirichlet Laplacian within the class of Lipschitz regular subsets of $\mathbb{R}^d$. In particular, for the short-time asymptotics of the trace of the heat kernel we prove that the error term cannot be made quantitatively better than little-$o$ of the second term.

==> 2Ddomain <==
\begin{tikzpicture}[scale=1.45]


\clip (-0.2,-1.5) rectangle (10.2,1);

\edef \s {1};
\edef \h {0.52};


\draw[thick] (0,0)--(0,-1.2);
\draw[thick] (10,-1.2)--(10,0);
\draw[thick] (0,0)--(\s,0);
\foreach\k in{1,...,4}{
	\draw[thick] (\s, 0)--({\s+0.5*\h}, 0)--({\s+1.5*\h},\h)--({\s+2.5*\h},0);
	\draw[densely dotted] ({\s+0.5*\h},0)--({\s+2.5*\h},0);
	\draw[densely dotted] ({\s+0.5*\h},\h)--({\s+1.5*\h},\h);
	\draw[<->] ({\s+0.5*\h-0.025},0)--({\s+0.5*\h-0.025},\h);
	\node at ({\s+0.5*\h-0.15},0.25) {\scalebox{0.9}{$\tfrac{l_{\scalebox{0.6}{\k}}}{2}$}};
	\xdef\s{\s+2.5*\h};
	\xdef\h{\h/1.2};
}
\foreach\k in{5,...,15}{
	\draw[thick] (\s, 0)--({\s+0.5*\h}, 0)--({\s+1.5*\h},\h)--({\s+2.5*\h},0);
	\draw[densely dotted] ({\s+0.5*\h},0)--({\s+2.5*\h},0);
	\xdef\s{\s+2.5*\h};
	\xdef\h{\h/1.2};
}

\draw[dashed,thick] (\s, 0)--(9,0);
\draw[thick] (9,0)--(10,0);



\end{tikzpicture}




==> MkLk <==
\begin{tikzpicture}[scale=2.5]


\clip (-2.7,-1.6) rectangle (2.7,1.2);


	\draw[thick] (-1.7, 0)--(-1,0)--(0,1)--(1,0)--(1.15,0);
	\draw[thick] (1.7,0)--(1.25,0);
	\fill[gray!20] (-1,0)--(1,0)--(0,-1);
	\draw[thick,dashed] (-1,0)--(0,-1)--(1,0);
	\draw[thick,dotted] (-1,0)--(1,0);

	\draw[<->] (-1.025,0)--(-1.025,1);
	\draw[densely dotted] (-1.025,1)--(0,1);
	\draw[dashed, thick] (-1,0)--(-2.5,-1.5)--(0,-4)--(2.5,-1.5)--(1,0);


	\node at (-1.5, -1/6) {$\Omega$};
	\node at (0,1/3) {$M_k$};
	\node at (0,-1/3) {$L_k$};
	\node at (-1.22, 1/2) {$l_k/2$};
	\node at (1.55,-0.14) {$\sqrt{2}$};
	

	\draw[densely dotted] (0,1)--(0.1,1.1);
	\draw[densely dotted] (2.5,-1.5)--(2.6,-1.4);
	\draw[<->] (2.6,-1.4)--(0.1,1.1);

	\node at ({-1.5+0.35}, {-1/6-0.35}) {$Q_k$};

	\draw[densely dotted] (0,-1)--(0.1,-1.1);
	\draw[<->] (0.1,-1.1)--(1.1,-0.1);
	\node at ({1/2+0.3,-1/2-0.2}) {$l_k/{\!\sqrt{2}}$};




\end{tikzpicture}
